Greedy Graph Colouring is a Misleading Heuristic

State of the art maximum clique algorithms use a greedy graph colouring as a bound. We show that greedy graph colouring can be misleading, which has implications for parallel branch and bound.

==> figure-clique.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\newcount \c
\foreach \n in {1, ..., 9}{
    \c=\n
    \multiply\c by -40
    \advance\c by 140
    \ifthenelse{\n = 1 \OR \n = 3 \OR \n = 6 \OR \n = 8}{
        \node[draw, circle, fill=safedarkblue, inner sep=2pt] (N\n) at (\the\c:1.75) {\textbf{\n}};
    }{
        \node[draw, circle, fill=safelightblue, inner sep=2pt] (N\n) at (\the\c:1.75) {\textbf{\n}};
    }
}

\tikzstyle{h} = [ultra thick];
\tikzstyle{l} = [color = black!30!white];
\draw [l] (N1) -- (N5); \draw [l] (N1) -- (N9);
\draw [l] (N2) -- (N5); \draw [l] (N2) -- (N6); \draw [l] (N2) -- (N8);
\draw [l] (N3) -- (N4); \draw [l] (N3) -- (N7);
\draw [l] (N4) -- (N8);
\draw [l] (N5) -- (N6);
\draw [l] (N7) -- (N8);
\draw [l] (N8) -- (N9);

\draw [h] (N1) -- (N3);
\draw [h] (N6) -- (N8);
\draw [h] (N1) -- (N6);
\draw [h] (N1) -- (N8);
\draw [h] (N3) -- (N6);
\draw [h] (N3) -- (N8);


==> figure-colour.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\newcount \c
\foreach \n in {1, ..., 9}{
    \c=\n
    \multiply\c by -40
    \advance\c by 140
    \ifthenelse{\n = 1 \OR \n = 2 \OR \n = 4 \OR \n = 7}{
        \node[draw, circle, fill=safelightorange, inner sep=2pt] (N\n) at (\the\c:1.75) {\textbf{\n}};
    }{
        \ifthenelse{\n = 3 \OR \n = 5 \OR \n = 4 \OR \n = 7 \OR \n = 9}{
            \node[draw, circle, fill=safelightblue, inner sep=2pt] (N\n) at (\the\c:1.75) {\textbf{\n}};
        }{
            \ifthenelse{\n = 6}{
                \node[draw, circle, fill=safedarkblue, inner sep=2pt] (N\n) at (\the\c:1.75) {\textbf{\n}};
            }{
                \node[draw, circle, fill=safedarkorange, inner sep=2pt] (N\n) at (\the\c:1.75) {\textbf{\n}};
            }
        }
    }
}

\tikzstyle{h} = [ultra thick];
\tikzstyle{l} = [color = black!30!white];
\draw [l] (N1) -- (N5); \draw [l] (N1) -- (N9);
\draw [l] (N2) -- (N5); \draw [l] (N2) -- (N6); \draw [l] (N2) -- (N8);
\draw [l] (N3) -- (N4); \draw [l] (N3) -- (N7);
\draw [l] (N4) -- (N8);
\draw [l] (N5) -- (N6);
\draw [l] (N7) -- (N8);
\draw [l] (N8) -- (N9);

\draw [h] (N1) -- (N3);
\draw [h] (N6) -- (N8);
\draw [h] (N1) -- (N6);
\draw [h] (N1) -- (N8);
\draw [h] (N3) -- (N6);
\draw [h] (N3) -- (N8);



==> figure-misleading-left.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\node[draw, circle, fill=safelightblue, inner sep=2pt] (N1)            {\textbf{1}};
\node[draw, circle, fill=safedarkblue, inner sep=2pt] (N2) at (60:1.75)  {\textbf{2}};
\node[draw, circle, fill=safelightblue, inner sep=2pt] (N3) at (120:1.75) {\textbf{5}};
\node[draw, circle, fill=safedarkblue, inner sep=2pt] (N4) at (180:1.75) {\textbf{4}};
\node[draw, circle, fill=safelightblue, inner sep=2pt] (N5) at (240:1.75) {\textbf{3}};
\node[draw, circle, fill=safedarkblue, inner sep=2pt] (N6) at (300:1.75) {\textbf{6}};
\node[draw, circle, fill=safelightblue, inner sep=2pt] (N7) at (360:1.75) {\textbf{7}};

\tikzstyle{h} = [ultra thick];
\draw [h] (N1) -- (N2);
\draw [h] (N2) -- (N3);
\draw [h] (N3) -- (N4);
\draw [h] (N4) -- (N5);
\draw [h] (N5) -- (N6);
\draw [h] (N6) -- (N7);
\draw [h] (N7) -- (N2);



==> figure-misleading-right.tex <==
% vim: set spell spelllang=en tw=100 et sw=4 sts=4 :

\node[draw, circle, color=black!30!white, text=black!30!white, inner sep=2pt] (N1) {\textbf{1}};

\node[draw, circle, fill=safelightblue,   inner sep=2pt] (N2) at (60:1.75)  {\textbf{2}};
\node[draw, circle, fill=safelightorange, inner sep=2pt] (N3) at (120:1.75) {\textbf{5}};
\node[draw, circle, fill=safedarkblue,    inner sep=2pt] (N4) at (180:1.75) {\textbf{4}};
\node[draw, circle, fill=safelightblue,   inner sep=2pt] (N5) at (240:1.75) {\textbf{3}};
\node[draw, circle, fill=safedarkblue,    inner sep=2pt] (N6) at (300:1.75) {\textbf{6}};
\node[draw, circle, fill=safelightorange, inner sep=2pt] (N7) at (360:1.75) {\textbf{7}};

\tikzstyle{h} = [ultra thick];
\tikzstyle{l} = [color = black!30!white];
\draw [l] (N1) -- (N2);

\draw [h] (N2) -- (N3);
\draw [h] (N3) -- (N4);
\draw [h] (N4) -- (N5);
\draw [h] (N5) -- (N6);
\draw [h] (N6) -- (N7);
\draw [h] (N7) -- (N2);


